Low Complexity Approaches for End-to-End Latency Prediction

Software Defined Networks have opened the door to statistical and AI-based techniques to improve efficiency of networking. Especially to ensure a certain Quality of Service (QoS) for specific applications by routing packets with awareness on content nature (VoIP, video, files, etc.) and its needs (latency, bandwidth, etc.) to use efficiently resources of a network. Predicting various Key Performance Indicators (KPIs) at any level may handle such problems while preserving network bandwidth. The question addressed in this work is the design of efficient and low-cost algorithms for KPI prediction, implementable at the local level. We focus on end-to-end latency prediction, for which we illustrate our approaches and results on a public dataset from the recent international challenge on GNN [1]. We propose several low complexity, locally implementable approaches, achieving significantly lower wall time both for training and inference, with marginally worse prediction accuracy compared to state-of-the-art global GNN solutions.

==> share/tikz/message_passing.tex <==
\begin{tikzpicture}
    \begin{scope} %timeline
        \draw[|<-|, >=latex] (0,0) -- (7,0);
        \draw[dotted] (0, 0) -- (0,4.5) node[rectangle, fill=white, scale=0.75] {$k=T$};
        \draw[dotted] (3.5, 0) -- (3.5,4.5) node[rectangle, fill=white, scale=0.75] {$k=T-1$};
        \draw[dotted] (5.5, 0) -- (5.5,4.5) node[rectangle, fill=white, scale=0.75] {$k=T-2$};
        \draw[dotted] (7, 0) -- (7,4.5) node[rectangle, fill=white, scale=0.75] {$k=0$};

    \end{scope}




    \begin{scope}[shift={(0,2)}, every node/.style={circle,draw, scale=0.5}] %nodes
        \node [fill=red!20] (A) at (0,0) {A};
        \node (AGG)  [rectangle, fill=gray!50, minimum height=1cm] at (1.5,0) {AGGREGATE};
        \node [fill=blue!20] (B) at (3.5,1.5) {B};
        \node [fill=yellow!20] (C) at (3.5,0) {C};
        \node [fill=green!20] (D) at (3.5,-1.5) {D};
     
        \node (AGG_B_T2)  [rectangle, fill=gray!50, minimum height=0.25cm, minimum width=0.5cm] at (4.5,1.5) {};   
        \node (B2_A) [scale=0.8, fill=red!20] at (5.5, 2) {A};
        \node (B2_C) [scale=0.8, fill=yellow!20] at (5.5, 1) {C};Download 


        \node (AGG_C_T2)  [rectangle, fill=gray!50, minimum height=0.25cm, minimum width=0.5cm] at (4.5,0) {};
        \node (C2_A) [scale=0.8, fill=red!20] at (5.5, 0.5) {A};
        \node (C2_E) [scale=0.8, fill=purple!20] at (5.5, 0) {E};
        \node (C2_F) [scale=0.8, fill=cyan!20] at (5.5, -0.5) {F};
        
        \node (AGG_D_T2)  [rectangle, fill=gray!50, minimum height=0.25cm, minimum width=0.5cm] at (4.5,-1.5) {};
        \node (D2_A) [scale=0.8, fill=red!20] at (5.5, -1.5) {A};
        
        \node (AGG_BA_T3)  [rectangle, fill=white, draw=none] at (6.5, 2) {$\cdots$};
        \node (AGG_BC_T3)  [rectangle, fill=white, draw=none] at (6.5,1) {$\cdots$};
        
        \node (AGG_CA_T3)  [rectangle, fill=white, draw=none] at (6.5, 0.5) {$\cdots$};
        \node (AGG_CE_T3)  [rectangle, fill=white, draw=none] at (6.5,0) {$\cdots$};
        \node (AGG_CF_T3)  [rectangle, fill=white, draw=none] at (6.5,-0.5) {$\cdots$};

        \node (AGG_DA_T3)  [rectangle, fill=white, draw=none] at (6.5, -1.5) {$\cdots$};
    \end{scope}
    
    
    \begin{scope}[<-,>=latex, % UPDATE
                  every edge/.style={draw=gray!50},
                  ]
        \path[very thick] (A) edge (AGG) ;
        \path[thick] (B) edge (AGG_B_T2);
        \path[thick] (C) edge (AGG_C_T2);
        \path[thick] (D) edge (AGG_D_T2);
        
        \path (B2_A) edge (AGG_BA_T3);
        \path (B2_C) edge (AGG_BC_T3);
        \path (C2_A) edge (AGG_CA_T3);
        \path (C2_E) edge (AGG_CE_T3);
        \path (C2_F) edge (AGG_CF_T3);
        \path (D2_A) edge (AGG_DA_T3);

    \end{scope}
    
    \begin{scope}[<-,>=latex, % MSG
                  every edge/.style={draw=gray!50, dashed},
                  ]
        \path[very thick] (AGG.east)    edge (B)
                                        edge (C)
                                        edge (D);
        
        \path[thick] (AGG_B_T2) edge (B2_A)
                                edge (B2_C);
                                
        \path[thick] (AGG_C_T2) edge (C2_A)
                                edge (C2_E)
                                edge (C2_F);

        \path[thick] (AGG_D_T2) edge (D2_A);
        
    \end{scope}
\end{tikzpicture}


==> share/tikz/paths_links_graph.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{scope}[flow_node/.style={circle,dashed,draw,text=darkgray,font=\sffamily,minimum
            size=10mm},link_node/.style={circle,draw,text=black,font=\sffamily,minimum size=10mm}, link_use/.style={black, -stealth, thick}]
            \node[flow_node] (F1) at (-1,0) {$F_1$};
            \node[flow_node] (F2) at (2,0) {$F_2$};
            \node[flow_node] (F3) at (5,0) {$F_3$};

            \node[link_node] (LAD) at (-1, -2) {$L_{AD}$};
            \node[link_node] (LDE) at (0.5,-2) {$L_{DE}$};
            \node[link_node] (LAB) at (2,-2) {$L_{AB}$};
            \node[link_node] (LBE) at (3.5,-2) {$L_{BE}$};
            \node[link_node] (LCB) at (5,-2) {$L_{CB}$};

            \draw[link_use]  (F1) edge (LAD)
                                edge (LDE);			
            \draw[link_use]  (F2) edge (LAB)
                                edge (LBE);
            \draw[link_use]  (F3) edge (LBE)
                                edge (LCB);
            \end{scope}
\end{tikzpicture}


==> share/tikz/sample_topology.tex <==
\begin{tikzpicture}[scale=0.7]
        \begin{scope}[node_topo/.style={circle,fill,draw,text=white,font=\sffamily,minimum
        size=9mm}, edge_topo/.style={thick, stealth-stealth}, flow_topo/.style={darkgray, -stealth, thick, dashed}]
            \node[node_topo] (v1) at (0.5,1) {A};
            \node[node_topo](v4) at (0.5,-2.5) {B};
            \node[node_topo] (v3) at (-1,-1) {C};
            \node[node_topo] (v2) at (2.5,0) {D};
            \node[node_topo] (v5) at (3,-2) {E};
            \draw[thick, stealth-stealth]  (v1) edge (v2);
            \draw[edge_topo]  (v1) edge (v3);
            \draw[edge_topo]  (v4) edge (v3);
            \draw[edge_topo]  (v4) edge (v5);
            \draw[edge_topo]  (v1) edge (v4);
            \draw[edge_topo]  (v2) edge (v5);
            \draw[flow_topo]
                        (-0.8,-1.4) .. controls (0,-3.5)  and (0,-3.5) .. (2.65,-2.2);
            \node[darkgray] (F1) at (0,-3.3) {$F_3$};
            \draw[flow_topo]
                        (0.65,0.60) .. controls (0.65,-2.5)  and (0.355,-2.5)  .. (2.5,-1.9);
            \node[darkgray] (F2) at (1,-1.8) {$F_2$};
            \draw[flow_topo]
                        (1,1) .. controls (3.2,0.6)  and (3.2,0.6)  .. (3.25,-1.5);
            \node[darkgray] (F3) at (3.4,0) {$F_1$};
        \end{scope}
\end{tikzpicture}
